Unsupervised Open-Vocabulary Object Localization in Videos

In this paper, we show that recent advances in video representation learning and pre-trained vision-language models allow for substantial improvements in self-supervised video object localization. We propose a method that first localizes objects in videos via an object-centric approach with slot attention and then assigns text to the obtained slots. The latter is achieved by an unsupervised way to read localized semantic information from the pre-trained CLIP model. The resulting video object localization is entirely unsupervised apart from the implicit annotation contained in CLIP, and it is effectively the first unsupervised approach that yields good results on regular video benchmarks.

==> tikz_figures/patch_contrastive.tex <==
\colorlet{mywhite}{white}
\colorlet{mygray}{white!60!black}
\colorlet{myblue}{blue!30!white!90!black}
\colorlet{myorange}{red!40!yellow!90!black}
\colorlet{mygreen}{green!60!black!60!white}
\colorlet{myred}{red!80!black}
\colorlet{mypurple}{myred!40!myblue}

\usetikzlibrary{patterns}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usepgflibrary{shapes.misc} % LaTeX and plain TeX and pure pgf
\usepgflibrary[shapes.misc] % ConTeXt and pure pgf
\usetikzlibrary{shapes.misc} % LaTeX and plain TeX when using TikZ
\usetikzlibrary[shapes.misc] % ConTeXt when using TikZ


\tikzstyle{node}=[inner sep=0,outer sep=0]
\tikzstyle{myline}=[thick,black,shorten >=1,line width=0.4mm]
\tikzstyle{connect}=[->,myline,-{Latex[length=3.5mm]}]
\tikzstyle{every node}=[font=\huge]
    \colorlet{myblues}{red!10!myblue}
\tikzset{
  node 1/.style={node,black,draw=black,fill=mywhite!25},
  node 2/.style={node,black,draw=mygray,fill=mygray!10},
  node 3/.style={node,black,draw=myblue,fill=myblue!20},
  node 4/.style={node,black,draw=mygreen,fill=mygreen!20},
  node 5/.style={node,black,draw=mygreen,fill=mygreen!20},
  node 6/.style={node,black,draw=myorange,fill=myorange!10},
  node 7/.style={node,black,draw=myred,fill=myred!20},
}

\def\featureWidth{0.8}


\def\modelWidth{0.9}
\def\modelHeight{0.6}

\def\modelHeightMSHA{1.2}

\def\operationWidth{1.4}
\def\operationHeight{0.7}

\def\dataWidth{0.6}
\def\dataHeight{0.6}

\def\lossWidth{1}
\def\lossHeight{0.7}

\def\trOutputSize{0.2}

\begin{tikzpicture}[x=4cm,y=4cm,font={\sffamily}]
\tikzset{font=\Huge} 


  \newcommand{\model}[4]{
    \draw [#3, text width=100, align=center] (#1-\modelWidth/2,#2-\modelHeight/2) rectangle (#1+\modelWidth/2, #2+\modelHeight/2) node[pos=.5] {#4};
  }

  \newcommand{\modelMHSA}[4]{
    \draw [#3, text width=100, align=left] (#1-\modelWidth/2,#2-\modelHeightMSHA/2) rectangle (#1+\modelWidth/2, #2+\modelHeightMSHA/2);
    \node[text width=100, align=left, ] at (#1+0.05,#2) {#4};
  }



  \newcommand{\operation}[3]{
    \draw [rounded corners, align=center,node 2] (#1-\operationWidth/2,#2-\operationHeight/2) rectangle (#1+\operationWidth/2, #2+\operationHeight/2) node[pos=.5] {#3};
  }

 
  \newcommand{\transformerOutput}[6]{
    \colorlet{myColorA}{#4}
    \colorlet{myColorB}{#5}
    \foreach \y in {0,...,5} {
        \draw [node 3, fill=myColorA!\fpeval{100*(1-((\y)) / 5)}!myColorB]
        (#1 - \trOutputSize/2, #2 - \trOutputSize*3.5 + \fpeval{\y} * \trOutputSize - #6/2) rectangle 
        (#1 + \trOutputSize/2, #2 - \trOutputSize*3.5 + \fpeval{\y+1} * \trOutputSize - #6/2) node[pos=.5] {#3};
    }
        \draw [node 1]
        (#1 - \trOutputSize/2, #2 - \trOutputSize*3.5 + \fpeval{6} * \trOutputSize + #6/2) rectangle 
        (#1 + \trOutputSize/2, #2 - \trOutputSize*3.5 + \fpeval{7} * \trOutputSize + #6/2) node[pos=.5] {\small CLS};
  }



  \newcommand{\data}[3]{
    \draw [text width=50, align=center] (#1-\dataWidth/2,#2-\dataHeight/2) rectangle (#1+\dataWidth/2, #2+\dataHeight/2) node[pos=.5] {#3};
  }

  \newcommand{\patchedData}[5]{
    \colorlet{myColorA}{#4}
    \colorlet{myColorB}{#5}
    \foreach \x in {1,...,3} {
        \foreach \y in {1,...,2} {
            \draw [node 3, fill=myColorA!\fpeval{100*(1-((\x-1)*2+(\y-1)) / 5)}!myColorB]
            (#1 - \dataWidth/2 - \dataWidth/3/2 + \fpeval{\x-0.5} * \dataWidth/3, #2 - \dataHeight/2 -\dataHeight/2/2 + \fpeval{\y-0.5} * \dataHeight/2) rectangle 
            (#1 - \dataWidth/2 + \dataWidth/3/2 + \fpeval{\x-0.5} * \dataWidth/3, #2 - \dataHeight/2 +\dataHeight/2/2 + \fpeval{\y-0.5}\y * \dataHeight/2) node[pos=.5] {#3};
        }
    }
  }

  \newcommand{\loss}[3]{
    \draw [node 7,align=center] (#1-\lossWidth/2,#2-\lossHeight/2) rectangle (#1+\lossWidth/2, #2+\lossHeight/2) node[pos=.5, outer sep=0] {#3};
  }


\begin{scope}[local bounding box=transformer decoder box]
\draw[rounded corners, fill=white, draw=mygray, dashed] (1.3, -0.2) rectangle (5.5, 2) {};
\end{scope}
\node [fit=(transformer decoder box), outer sep=0pt, inner sep=0pt] (transformer decoder) {};
\node[anchor=south west,inner sep=10pt] at (transformer decoder.south west) {Pre-trained \textbf{CLIP ViT}};


\begin{scope}[local bounding box=image box]
\data{2}{2.6}{Input\\Image}
\end{scope}
\node [fit=(image box), outer sep=0pt] (image) {};

\colorlet{gradientA}{myblue!20!white}
\colorlet{gradientB}{myblue!80!black}

\begin{scope}[local bounding box=clip n1 box]
\model{2}{1}{node 5}{Layers $0$ to $N$-$1$}
\end{scope}
\node [fit=(clip n1 box), outer sep=0pt] (clip n1) {};



\begin{scope}[local bounding box=clip n1 output box]
\transformerOutput{3}{1}{}{gradientA}{gradientB}{0}
\end{scope}
\node [fit=(clip n1 output box), outer sep=0pt] (clip n1 output) {};





\begin{scope}[local bounding box=clip n box]
\model{4}{1}{node 5}{Layer $N$}
\end{scope}
\node [fit=(clip n box), outer sep=0pt] (clip n) {};



\begin{scope}[local bounding box=clip n output box]
\transformerOutput{5}{1}{}{gradientA}{gradientB}{0.1}
\end{scope}
\node [fit=(clip n output box), outer sep=0pt] (clip n output) {};
\node [cross out,draw=myred, text width=25, text height=130, line width=2] at (5, 0.85) {};



\begin{scope}[local bounding box=mhsa box]
\modelMHSA{4}{3}{node 6}{\textbf{M}ulti\\\textbf{H}ead\\\textbf{S}elf\\\textbf{A}ttention}
\end{scope}
\node [fit=(mhsa box), outer sep=0pt] (mhsa) {};



\begin{scope}[local bounding box=mhsa output box]
\transformerOutput{5}{3}{}{gradientA}{gradientB}{0.1}
\end{scope}
\node [fit=(mhsa output box), outer sep=0pt] (mhsa output) {};
\node [cross out,draw=myred, text width=20, text height=20, line width=2] at (5, 3.65) {};
\begin{scope}[local bounding box=crossattention box]
\operation{6.5}{3}{CrossAttention}
\end{scope}
\node [fit=(crossattention box), outer sep=0pt] (crossattention) {};


\begin{scope}[local bounding box=loss box]
\loss{7}{1.65}{Batch\\contrastive\\ loss}
\end{scope}
\node [fit=(loss box), outer sep=0pt] (loss) {};


\draw[connect] (image.south) -- (clip n1.north);
\draw[connect] (clip n1.east) -- (clip n1 output.west);
\draw[connect, -] (clip n1 output.east) -- (clip n.west);
\draw[connect] (clip n.east) -- (clip n output.west);

\draw[connect, -] (clip n1 output.north) |- (mhsa.west) node[pos=0.17, fill=white] () {\faLock};
\draw[connect] (mhsa.east) -- (mhsa output.west);


\draw[connect] ($(clip n output.east) +(1.0, 0.65)$) -- ($(clip n output.east)+(1.0,1.6)$) node[pos=0.7, fill=white] () {\texttt{Q}};

\draw[connect] (mhsa output.east) -- (crossattention.west) node[pos=0.45, fill=white] () {\texttt{K}, \texttt{V}};;
\draw[connect] ($(loss.north)+(0,0.55)$)  -- (loss.north);

\draw[connect] ($(clip n output.east)+(0, 0.65)$) -- (loss.west) node[pos=0.4, fill=white] () {\faLock};
\end{tikzpicture}


